Responsibility-Sensitive Safety: an Introduction with an Eye to Logical Foundations and Formalization

Responsibility-sensitive safety (RSS) is an approach to the safety of automated driving systems (ADS). It aims to introduce mathematically formulated safety rules, compliance with which guarantees collision avoidance as a mathematical theorem. However, despite the emphasis on mathematical and logical guarantees, the logical foundations and formalization of RSS are largely an unexplored topic of study. In this paper, we present an introduction to RSS, one that we expect will bridge between different research communities and pave the way to a logical theory of RSS, its mathematical formalization, and software tools of practical use.

==> chapters/decisionAD/figures/graph.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% 木  9/23 12:59:25 2021
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.192,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (0.828,0.616) {$-10$};
\draw[gp path] (1.012,2.572)--(1.192,2.572);
\draw[gp path] (11.947,2.572)--(11.767,2.572);
\node[gp node right] at (0.828,2.572) {$-5$};
\draw[gp path] (1.012,4.529)--(1.192,4.529);
\draw[gp path] (11.947,4.529)--(11.767,4.529);
\node[gp node right] at (0.828,4.529) {$0$};
\draw[gp path] (1.012,6.485)--(1.192,6.485);
\draw[gp path] (11.947,6.485)--(11.767,6.485);
\node[gp node right] at (0.828,6.485) {$5$};
\draw[gp path] (1.012,8.441)--(1.192,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.828,8.441) {$10$};
\draw[gp path] (1.012,0.616)--(1.012,0.796);
\draw[gp path] (1.012,8.441)--(1.012,8.261);
\node[gp node center] at (1.012,0.308) {$-10$};
\draw[gp path] (3.746,0.616)--(3.746,0.796);
\draw[gp path] (3.746,8.441)--(3.746,8.261);
\node[gp node center] at (3.746,0.308) {$-5$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\draw[gp path] (6.480,8.441)--(6.480,8.261);
\node[gp node center] at (6.480,0.308) {$0$};
\draw[gp path] (9.213,0.616)--(9.213,0.796);
\draw[gp path] (9.213,8.441)--(9.213,8.261);
\node[gp node center] at (9.213,0.308) {$5$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.308) {$10$};
\draw[gp path] (1.012,8.441)--(1.012,0.616)--(11.947,0.616)--(11.947,8.441)--cycle;
\node[gp node right] at (10.479,8.107) {$x$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.012,0.616)--(1.122,0.695)--(1.233,0.774)--(1.343,0.853)--(1.454,0.932)%
  --(1.564,1.011)--(1.675,1.090)--(1.785,1.169)--(1.896,1.248)--(2.006,1.327)--(2.117,1.406)%
  --(2.227,1.485)--(2.337,1.564)--(2.448,1.644)--(2.558,1.723)--(2.669,1.802)--(2.779,1.881)%
  --(2.890,1.960)--(3.000,2.039)--(3.111,2.118)--(3.221,2.197)--(3.332,2.276)--(3.442,2.355)%
  --(3.552,2.434)--(3.663,2.513)--(3.773,2.592)--(3.884,2.671)--(3.994,2.750)--(4.105,2.829)%
  --(4.215,2.908)--(4.326,2.987)--(4.436,3.066)--(4.547,3.145)--(4.657,3.224)--(4.767,3.303)%
  --(4.878,3.382)--(4.988,3.461)--(5.099,3.540)--(5.209,3.620)--(5.320,3.699)--(5.430,3.778)%
  --(5.541,3.857)--(5.651,3.936)--(5.762,4.015)--(5.872,4.094)--(5.982,4.173)--(6.093,4.252)%
  --(6.203,4.331)--(6.314,4.410)--(6.424,4.489)--(6.535,4.568)--(6.645,4.647)--(6.756,4.726)%
  --(6.866,4.805)--(6.977,4.884)--(7.087,4.963)--(7.197,5.042)--(7.308,5.121)--(7.418,5.200)%
  --(7.529,5.279)--(7.639,5.358)--(7.750,5.437)--(7.860,5.517)--(7.971,5.596)--(8.081,5.675)%
  --(8.192,5.754)--(8.302,5.833)--(8.412,5.912)--(8.523,5.991)--(8.633,6.070)--(8.744,6.149)%
  --(8.854,6.228)--(8.965,6.307)--(9.075,6.386)--(9.186,6.465)--(9.296,6.544)--(9.407,6.623)%
  --(9.517,6.702)--(9.627,6.781)--(9.738,6.860)--(9.848,6.939)--(9.959,7.018)--(10.069,7.097)%
  --(10.180,7.176)--(10.290,7.255)--(10.401,7.334)--(10.511,7.413)--(10.622,7.493)--(10.732,7.572)%
  --(10.842,7.651)--(10.953,7.730)--(11.063,7.809)--(11.174,7.888)--(11.284,7.967)--(11.395,8.046)%
  --(11.505,8.125)--(11.616,8.204)--(11.726,8.283)--(11.837,8.362)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,8.441)--(1.012,0.616)--(11.947,0.616)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> chapters/decisionAD/figures/plot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% 木  9/23 13:04:47 2021
\tikzset{every node/.append style={font={\footnotesize}}}
\path (0.000,0.000) rectangle (6.604,4.572);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(6.051,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.192,0.616);
\draw[gp path] (6.051,0.616)--(5.871,0.616);
\node[gp node right] at (0.828,0.616) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,1.345)--(6.051,1.345);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.345)--(1.192,1.345);
\draw[gp path] (6.051,1.345)--(5.871,1.345);
\node[gp node right] at (0.828,1.345) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.075)--(6.051,2.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.075)--(1.192,2.075);
\draw[gp path] (6.051,2.075)--(5.871,2.075);
\node[gp node right] at (0.828,2.075) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,2.804)--(6.051,2.804);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.804)--(1.192,2.804);
\draw[gp path] (6.051,2.804)--(5.871,2.804);
\node[gp node right] at (0.828,2.804) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,3.534)--(4.031,3.534);
\draw[gp path] (5.867,3.534)--(6.051,3.534);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.534)--(1.192,3.534);
\draw[gp path] (6.051,3.534)--(5.871,3.534);
\node[gp node right] at (0.828,3.534) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,4.263)--(6.051,4.263);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,4.263)--(1.192,4.263);
\draw[gp path] (6.051,4.263)--(5.871,4.263);
\node[gp node right] at (0.828,4.263) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(1.012,4.263);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.012,0.796);
\draw[gp path] (1.012,4.263)--(1.012,4.083);
\node[gp node center] at (1.012,0.308) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.020,0.616)--(2.020,4.263);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.020,0.616)--(2.020,0.796);
\draw[gp path] (2.020,4.263)--(2.020,4.083);
\node[gp node center] at (2.020,0.308) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.028,0.616)--(3.028,4.263);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.028,0.616)--(3.028,0.796);
\draw[gp path] (3.028,4.263)--(3.028,4.083);
\node[gp node center] at (3.028,0.308) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.035,0.616)--(4.035,2.851);
\draw[gp path] (4.035,4.083)--(4.035,4.263);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.035,0.616)--(4.035,0.796);
\draw[gp path] (4.035,4.263)--(4.035,4.083);
\node[gp node center] at (4.035,0.308) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.043,0.616)--(5.043,2.851);
\draw[gp path] (5.043,4.083)--(5.043,4.263);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.043,0.616)--(5.043,0.796);
\draw[gp path] (5.043,4.263)--(5.043,4.083);
\node[gp node center] at (5.043,0.308) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.051,0.616)--(6.051,4.263);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.051,0.616)--(6.051,0.796);
\draw[gp path] (6.051,4.263)--(6.051,4.083);
\node[gp node center] at (6.051,0.308) {$10$};
\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
\node[gp node right] at (4.583,3.929) {$x^3$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (4.767,3.929)--(5.683,3.929);
\draw[gp path] (1.012,0.616)--(1.063,0.616)--(1.114,0.616)--(1.165,0.617)--(1.216,0.618)%
  --(1.266,0.621)--(1.317,0.624)--(1.368,0.629)--(1.419,0.635)--(1.470,0.643)--(1.521,0.654)%
  --(1.572,0.666)--(1.623,0.681)--(1.674,0.699)--(1.725,0.719)--(1.775,0.743)--(1.826,0.770)%
  --(1.877,0.801)--(1.928,0.835)--(1.979,0.874)--(2.030,0.917)--(2.081,0.964)--(2.132,1.016)%
  --(2.183,1.073)--(2.234,1.136)--(2.284,1.203)--(2.335,1.277)--(2.386,1.356)--(2.437,1.441)%
  --(2.488,1.533)--(2.539,1.631)--(2.590,1.736)--(2.641,1.848)--(2.692,1.967)--(2.743,2.093)%
  --(2.793,2.228)--(2.844,2.370)--(2.895,2.520)--(2.946,2.678)--(2.997,2.846)--(3.048,3.022)%
  --(3.099,3.206)--(3.150,3.401)--(3.201,3.604)--(3.252,3.818)--(3.302,4.041)--(3.350,4.263);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.583,3.621) {$x^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (4.767,3.621)--(5.683,3.621);
\draw[gp path] (1.012,0.616)--(1.063,0.616)--(1.114,0.617)--(1.165,0.619)--(1.216,0.622)%
  --(1.266,0.625)--(1.317,0.629)--(1.368,0.634)--(1.419,0.640)--(1.470,0.646)--(1.521,0.653)%
  --(1.572,0.661)--(1.623,0.670)--(1.674,0.679)--(1.725,0.689)--(1.775,0.700)--(1.826,0.711)%
  --(1.877,0.724)--(1.928,0.737)--(1.979,0.750)--(2.030,0.765)--(2.081,0.780)--(2.132,0.796)%
  --(2.183,0.813)--(2.234,0.830)--(2.284,0.849)--(2.335,0.868)--(2.386,0.887)--(2.437,0.908)%
  --(2.488,0.929)--(2.539,0.951)--(2.590,0.974)--(2.641,0.997)--(2.692,1.021)--(2.743,1.046)%
  --(2.793,1.072)--(2.844,1.098)--(2.895,1.125)--(2.946,1.153)--(2.997,1.182)--(3.048,1.211)%
  --(3.099,1.242)--(3.150,1.272)--(3.201,1.304)--(3.252,1.336)--(3.302,1.370)--(3.353,1.403)%
  --(3.404,1.438)--(3.455,1.473)--(3.506,1.509)--(3.557,1.546)--(3.608,1.584)--(3.659,1.622)%
  --(3.710,1.661)--(3.761,1.701)--(3.811,1.742)--(3.862,1.783)--(3.913,1.825)--(3.964,1.868)%
  --(4.015,1.911)--(4.066,1.956)--(4.117,2.001)--(4.168,2.046)--(4.219,2.093)--(4.270,2.140)%
  --(4.320,2.188)--(4.371,2.237)--(4.422,2.286)--(4.473,2.337)--(4.524,2.388)--(4.575,2.439)%
  --(4.626,2.492)--(4.677,2.545)--(4.728,2.599)--(4.779,2.654)--(4.829,2.709)--(4.880,2.765)%
  --(4.931,2.822)--(4.982,2.880)--(5.033,2.938)--(5.084,2.997)--(5.135,3.057)--(5.186,3.118)%
  --(5.237,3.179)--(5.288,3.242)--(5.338,3.304)--(5.389,3.368)--(5.440,3.432)--(5.491,3.498)%
  --(5.542,3.563)--(5.593,3.630)--(5.644,3.697)--(5.695,3.765)--(5.746,3.834)--(5.797,3.904)%
  --(5.847,3.974)--(5.898,4.045)--(5.949,4.117)--(6.000,4.190)--(6.051,4.263);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.583,3.313) {$x$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (4.767,3.313)--(5.683,3.313);
\draw[gp path] (1.012,0.616)--(1.063,0.620)--(1.114,0.623)--(1.165,0.627)--(1.216,0.631)%
  --(1.266,0.634)--(1.317,0.638)--(1.368,0.642)--(1.419,0.645)--(1.470,0.649)--(1.521,0.653)%
  --(1.572,0.657)--(1.623,0.660)--(1.674,0.664)--(1.725,0.668)--(1.775,0.671)--(1.826,0.675)%
  --(1.877,0.679)--(1.928,0.682)--(1.979,0.686)--(2.030,0.690)--(2.081,0.693)--(2.132,0.697)%
  --(2.183,0.701)--(2.234,0.704)--(2.284,0.708)--(2.335,0.712)--(2.386,0.715)--(2.437,0.719)%
  --(2.488,0.723)--(2.539,0.727)--(2.590,0.730)--(2.641,0.734)--(2.692,0.738)--(2.743,0.741)%
  --(2.793,0.745)--(2.844,0.749)--(2.895,0.752)--(2.946,0.756)--(2.997,0.760)--(3.048,0.763)%
  --(3.099,0.767)--(3.150,0.771)--(3.201,0.774)--(3.252,0.778)--(3.302,0.782)--(3.353,0.785)%
  --(3.404,0.789)--(3.455,0.793)--(3.506,0.797)--(3.557,0.800)--(3.608,0.804)--(3.659,0.808)%
  --(3.710,0.811)--(3.761,0.815)--(3.811,0.819)--(3.862,0.822)--(3.913,0.826)--(3.964,0.830)%
  --(4.015,0.833)--(4.066,0.837)--(4.117,0.841)--(4.168,0.844)--(4.219,0.848)--(4.270,0.852)%
  --(4.320,0.855)--(4.371,0.859)--(4.422,0.863)--(4.473,0.867)--(4.524,0.870)--(4.575,0.874)%
  --(4.626,0.878)--(4.677,0.881)--(4.728,0.885)--(4.779,0.889)--(4.829,0.892)--(4.880,0.896)%
  --(4.931,0.900)--(4.982,0.903)--(5.033,0.907)--(5.084,0.911)--(5.135,0.914)--(5.186,0.918)%
  --(5.237,0.922)--(5.288,0.925)--(5.338,0.929)--(5.389,0.933)--(5.440,0.936)--(5.491,0.940)%
  --(5.542,0.944)--(5.593,0.948)--(5.644,0.951)--(5.695,0.955)--(5.746,0.959)--(5.797,0.962)%
  --(5.847,0.966)--(5.898,0.970)--(5.949,0.973)--(6.000,0.977)--(6.051,0.981);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.583,3.005) {$\log x$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (4.767,3.005)--(5.683,3.005);
\draw[gp path] (1.521,0.616)--(1.572,0.620)--(1.623,0.623)--(1.674,0.626)--(1.725,0.629)%
  --(1.775,0.631)--(1.826,0.634)--(1.877,0.636)--(1.928,0.638)--(1.979,0.640)--(2.030,0.642)%
  --(2.081,0.643)--(2.132,0.645)--(2.183,0.647)--(2.234,0.648)--(2.284,0.650)--(2.335,0.651)%
  --(2.386,0.653)--(2.437,0.654)--(2.488,0.655)--(2.539,0.656)--(2.590,0.658)--(2.641,0.659)%
  --(2.692,0.660)--(2.743,0.661)--(2.793,0.662)--(2.844,0.663)--(2.895,0.664)--(2.946,0.665)%
  --(2.997,0.666)--(3.048,0.667)--(3.099,0.668)--(3.150,0.669)--(3.201,0.670)--(3.252,0.670)%
  --(3.302,0.671)--(3.353,0.672)--(3.404,0.673)--(3.455,0.674)--(3.506,0.674)--(3.557,0.675)%
  --(3.608,0.676)--(3.659,0.676)--(3.710,0.677)--(3.761,0.678)--(3.811,0.679)--(3.862,0.679)%
  --(3.913,0.680)--(3.964,0.680)--(4.015,0.681)--(4.066,0.682)--(4.117,0.682)--(4.168,0.683)%
  --(4.219,0.683)--(4.270,0.684)--(4.320,0.685)--(4.371,0.685)--(4.422,0.686)--(4.473,0.686)%
  --(4.524,0.687)--(4.575,0.687)--(4.626,0.688)--(4.677,0.688)--(4.728,0.689)--(4.779,0.689)%
  --(4.829,0.690)--(4.880,0.690)--(4.931,0.691)--(4.982,0.691)--(5.033,0.692)--(5.084,0.692)%
  --(5.135,0.693)--(5.186,0.693)--(5.237,0.694)--(5.288,0.694)--(5.338,0.694)--(5.389,0.695)%
  --(5.440,0.695)--(5.491,0.696)--(5.542,0.696)--(5.593,0.696)--(5.644,0.697)--(5.695,0.697)%
  --(5.746,0.698)--(5.797,0.698)--(5.847,0.698)--(5.898,0.699)--(5.949,0.699)--(6.000,0.700)%
  --(6.051,0.700);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}
%% gnuplot variables


==> chapters/decisionAD/figures/rssPf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% 木  9/23 14:11:34 2021
\tikzset{every node/.append style={font={\normalsize}}}
\path (0.000,0.000) rectangle (6.604,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (6.051,0.985)--(5.871,0.985);
\node[gp node right] at (0.768,0.985) {0};
\draw[gp path] (1.501,0.985)--(1.501,1.165);
\draw[gp path] (1.501,4.263)--(1.501,4.083);
\node[gp node center] at (1.501,0.677) {$\rho$};
\draw[gp path] (0.952,4.263)--(0.952,0.985)--(6.051,0.985)--(6.051,4.263)--cycle;
\gpsetdashtype{gp dt 2}
\draw[gp path](1.502,3.324)--(1.502,0.986);
\node[gp node center,rotate=-270] at (0.292,2.624) {velocity};
\node[gp node center] at (3.501,0.215) {time};
\node[gp node right] at (4.583,3.929) {SV};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (4.767,3.929)--(5.683,3.929);
\draw[gp path] (0.952,3.170)--(1.004,3.185)--(1.055,3.199)--(1.107,3.213)--(1.158,3.228)%
  --(1.210,3.242)--(1.261,3.256)--(1.313,3.271)--(1.364,3.285)--(1.416,3.299)--(1.467,3.314)%
  --(1.519,3.314)--(1.570,3.285)--(1.622,3.256)--(1.673,3.228)--(1.725,3.199)--(1.776,3.170)%
  --(1.828,3.141)--(1.879,3.113)--(1.931,3.084)--(1.982,3.055)--(2.034,3.027)--(2.085,2.998)%
  --(2.137,2.969)--(2.188,2.941)--(2.240,2.912)--(2.291,2.883)--(2.343,2.854)--(2.394,2.826)%
  --(2.446,2.797)--(2.497,2.768)--(2.549,2.740)--(2.600,2.711)--(2.652,2.682)--(2.703,2.654)%
  --(2.755,2.625)--(2.806,2.596)--(2.858,2.567)--(2.909,2.539)--(2.961,2.510)--(3.012,2.481)%
  --(3.064,2.453)--(3.115,2.424)--(3.167,2.395)--(3.218,2.367)--(3.270,2.338)--(3.321,2.309)%
  --(3.373,2.281)--(3.424,2.252)--(3.476,2.223)--(3.527,2.194)--(3.579,2.166)--(3.630,2.137)%
  --(3.682,2.108)--(3.733,2.080)--(3.785,2.051)--(3.836,2.022)--(3.888,1.994)--(3.939,1.965)%
  --(3.991,1.936)--(4.042,1.907)--(4.094,1.879)--(4.145,1.850)--(4.197,1.821)--(4.248,1.793)%
  --(4.300,1.764)--(4.351,1.735)--(4.403,1.707)--(4.454,1.678)--(4.506,1.649)--(4.557,1.621)%
  --(4.609,1.592)--(4.660,1.563)--(4.712,1.534)--(4.763,1.506)--(4.815,1.477)--(4.866,1.448)%
  --(4.918,1.420)--(4.969,1.391)--(5.021,1.362)--(5.072,1.334)--(5.124,1.305)--(5.175,1.276)%
  --(5.227,1.247)--(5.278,1.219)--(5.330,1.190)--(5.381,1.161)--(5.433,1.133)--(5.484,1.104)%
  --(5.536,1.075)--(5.587,1.047)--(5.639,1.018)--(5.690,0.989)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.583,3.621) {POV};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.767,3.621)--(5.683,3.621);
\draw[gp path] (0.952,2.952)--(1.004,2.894)--(1.055,2.837)--(1.107,2.780)--(1.158,2.722)%
  --(1.210,2.665)--(1.261,2.607)--(1.313,2.550)--(1.364,2.493)--(1.416,2.435)--(1.467,2.378)%
  --(1.519,2.320)--(1.570,2.263)--(1.622,2.206)--(1.673,2.148)--(1.725,2.091)--(1.776,2.034)%
  --(1.828,1.976)--(1.879,1.919)--(1.931,1.861)--(1.982,1.804)--(2.034,1.747)--(2.085,1.689)%
  --(2.137,1.632)--(2.188,1.574)--(2.240,1.517)--(2.291,1.460)--(2.343,1.402)--(2.394,1.345)%
  --(2.446,1.287)--(2.497,1.230)--(2.549,1.173)--(2.600,1.115)--(2.652,1.058)--(2.703,1.000)%
  --(2.716,0.985);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.263)--(0.952,0.985)--(6.051,0.985)--(6.051,4.263)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}
%% gnuplot variables


==> chapters/decisionAD/figures/rssPf2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% 木  9/23 14:11:34 2021
\tikzset{every node/.append style={font={\normalsize}}}
\path (0.000,0.000) rectangle (6.604,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (6.051,0.985)--(5.871,0.985);
\node[gp node right] at (0.768,0.985) {0};
\draw[gp path] (1.501,0.985)--(1.501,1.165);
\draw[gp path] (1.501,4.263)--(1.501,4.083);
\node[gp node center] at (1.501,0.677) {$\rho$};
\draw[gp path] (0.952,4.263)--(0.952,0.985)--(6.051,0.985)--(6.051,4.263)--cycle;
\gpsetdashtype{gp dt 2}
\draw[gp path](1.502,3.324)--(1.502,0.986);
\node[gp node center,rotate=-270] at (0.292,2.624) {velocity};
\node[gp node center] at (3.501,0.215) {time};
\node[gp node right] at (4.583,3.929) {SV};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (4.767,3.929)--(5.683,3.929);
\draw[gp path] (0.952,3.170)--(1.004,3.185)--(1.055,3.199)--(1.107,3.213)--(1.158,3.228)%
  --(1.210,3.242)--(1.261,3.256)--(1.313,3.271)--(1.364,3.285)--(1.416,3.299)--(1.467,3.314)%
  --(1.519,3.314)--(1.570,3.285)--(1.622,3.256)--(1.673,3.228)--(1.725,3.199)--(1.776,3.170)%
  --(1.828,3.141)--(1.879,3.113)--(1.931,3.084)--(1.982,3.055)--(2.034,3.027)--(2.085,2.998)%
  --(2.137,2.969)--(2.188,2.941)--(2.240,2.912)--(2.291,2.883)--(2.343,2.854)--(2.394,2.826)%
  --(2.446,2.797)--(2.497,2.768)--(2.549,2.740)--(2.600,2.711)--(2.652,2.682)--(2.703,2.654)%
  --(2.755,2.625)--(2.806,2.596)--(2.858,2.567)--(2.909,2.539)--(2.961,2.510)--(3.012,2.481)%
  --(3.064,2.453)--(3.115,2.424)--(3.167,2.395)--(3.218,2.367)--(3.270,2.338)--(3.321,2.309)%
  --(3.373,2.281)--(3.424,2.252)--(3.476,2.223)--(3.527,2.194)--(3.579,2.166)--(3.630,2.137)%
  --(3.682,2.108)--(3.733,2.080)--(3.785,2.051)--(3.836,2.022)--(3.888,1.994)--(3.939,1.965)%
  --(3.991,1.936)--(4.042,1.907)--(4.094,1.879)--(4.145,1.850)--(4.197,1.821)--(4.248,1.793)%
  --(4.300,1.764)--(4.351,1.735)--(4.403,1.707)--(4.454,1.678)--(4.506,1.649)--(4.557,1.621)%
  --(4.609,1.592)--(4.660,1.563)--(4.712,1.534)--(4.763,1.506)--(4.815,1.477)--(4.866,1.448)%
  --(4.918,1.420)--(4.969,1.391)--(5.021,1.362)--(5.072,1.334)--(5.124,1.305)--(5.175,1.276)%
  --(5.227,1.247)--(5.278,1.219)--(5.330,1.190)--(5.381,1.161)--(5.433,1.133)--(5.484,1.104)%
  --(5.536,1.075)--(5.587,1.047)--(5.639,1.018)--(5.690,0.989)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.583,3.621) {POV};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.767,3.621)--(5.683,3.621);
\draw[gp path] (0.952,3.498)--(1.004,3.441)--(1.055,3.383)--(1.107,3.326)--(1.158,3.269)%
  --(1.210,3.211)--(1.261,3.154)--(1.313,3.096)--(1.364,3.039)--(1.416,2.982)--(1.467,2.924)%
  --(1.519,2.867)--(1.570,2.809)--(1.622,2.752)--(1.673,2.695)--(1.725,2.637)--(1.776,2.580)%
  --(1.828,2.522)--(1.879,2.465)--(1.931,2.408)--(1.982,2.350)--(2.034,2.293)--(2.085,2.235)%
  --(2.137,2.178)--(2.188,2.121)--(2.240,2.063)--(2.291,2.006)--(2.343,1.949)--(2.394,1.891)%
  --(2.446,1.834)--(2.497,1.776)--(2.549,1.719)--(2.600,1.662)--(2.652,1.604)--(2.703,1.547)%
  --(2.755,1.489)--(2.806,1.432)--(2.858,1.375)--(2.909,1.317)--(2.961,1.260)--(3.012,1.202)%
  --(3.064,1.145)--(3.115,1.088)--(3.167,1.030)--(3.207,0.985);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.263)--(0.952,0.985)--(6.051,0.985)--(6.051,4.263)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}
%% gnuplot variables


==> chapters/decisionAD/figures/rssPf3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% 木  9/23 14:11:34 2021
\tikzset{every node/.append style={font={\normalsize}}}
\path (0.000,0.000) rectangle (6.604,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (6.051,0.985)--(5.871,0.985);
\node[gp node right] at (0.768,0.985) {0};
\draw[gp path] (1.501,0.985)--(1.501,1.165);
\draw[gp path] (1.501,4.263)--(1.501,4.083);
\node[gp node center] at (1.501,0.677) {$\rho$};
\draw[gp path] (0.952,4.263)--(0.952,0.985)--(6.051,0.985)--(6.051,4.263)--cycle;
\gpsetdashtype{gp dt 2}
\draw[gp path](1.502,3.324)--(1.502,0.986);
\node[gp node center,rotate=-270] at (0.292,2.624) {velocity};
\node[gp node center] at (3.501,0.215) {time};
\node[gp node right] at (4.583,3.929) {SV};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (4.767,3.929)--(5.683,3.929);
\draw[gp path] (0.952,3.170)--(1.004,3.185)--(1.055,3.199)--(1.107,3.213)--(1.158,3.228)%
  --(1.210,3.242)--(1.261,3.256)--(1.313,3.271)--(1.364,3.285)--(1.416,3.299)--(1.467,3.314)%
  --(1.519,3.314)--(1.570,3.285)--(1.622,3.256)--(1.673,3.228)--(1.725,3.199)--(1.776,3.170)%
  --(1.828,3.141)--(1.879,3.113)--(1.931,3.084)--(1.982,3.055)--(2.034,3.027)--(2.085,2.998)%
  --(2.137,2.969)--(2.188,2.941)--(2.240,2.912)--(2.291,2.883)--(2.343,2.854)--(2.394,2.826)%
  --(2.446,2.797)--(2.497,2.768)--(2.549,2.740)--(2.600,2.711)--(2.652,2.682)--(2.703,2.654)%
  --(2.755,2.625)--(2.806,2.596)--(2.858,2.567)--(2.909,2.539)--(2.961,2.510)--(3.012,2.481)%
  --(3.064,2.453)--(3.115,2.424)--(3.167,2.395)--(3.218,2.367)--(3.270,2.338)--(3.321,2.309)%
  --(3.373,2.281)--(3.424,2.252)--(3.476,2.223)--(3.527,2.194)--(3.579,2.166)--(3.630,2.137)%
  --(3.682,2.108)--(3.733,2.080)--(3.785,2.051)--(3.836,2.022)--(3.888,1.994)--(3.939,1.965)%
  --(3.991,1.936)--(4.042,1.907)--(4.094,1.879)--(4.145,1.850)--(4.197,1.821)--(4.248,1.793)%
  --(4.300,1.764)--(4.351,1.735)--(4.403,1.707)--(4.454,1.678)--(4.506,1.649)--(4.557,1.621)%
  --(4.609,1.592)--(4.660,1.563)--(4.712,1.534)--(4.763,1.506)--(4.815,1.477)--(4.866,1.448)%
  --(4.918,1.420)--(4.969,1.391)--(5.021,1.362)--(5.072,1.334)--(5.124,1.305)--(5.175,1.276)%
  --(5.227,1.247)--(5.278,1.219)--(5.330,1.190)--(5.381,1.161)--(5.433,1.133)--(5.484,1.104)%
  --(5.536,1.075)--(5.587,1.047)--(5.639,1.018)--(5.690,0.989)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.583,3.621) {POV};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.767,3.621)--(5.683,3.621);
\draw[gp path] (0.952,4.208)--(1.004,4.151)--(1.055,4.094)--(1.107,4.036)--(1.158,3.979)%
  --(1.210,3.921)--(1.261,3.864)--(1.313,3.807)--(1.364,3.749)--(1.416,3.692)--(1.467,3.634)%
  --(1.519,3.577)--(1.570,3.520)--(1.622,3.462)--(1.673,3.405)--(1.725,3.347)--(1.776,3.290)%
  --(1.828,3.233)--(1.879,3.175)--(1.931,3.118)--(1.982,3.061)--(2.034,3.003)--(2.085,2.946)%
  --(2.137,2.888)--(2.188,2.831)--(2.240,2.774)--(2.291,2.716)--(2.343,2.659)--(2.394,2.601)%
  --(2.446,2.544)--(2.497,2.487)--(2.549,2.429)--(2.600,2.372)--(2.652,2.314)--(2.703,2.257)%
  --(2.755,2.200)--(2.806,2.142)--(2.858,2.085)--(2.909,2.027)--(2.961,1.970)--(3.012,1.913)%
  --(3.064,1.855)--(3.115,1.798)--(3.167,1.740)--(3.218,1.683)--(3.270,1.626)--(3.321,1.568)%
  --(3.373,1.511)--(3.424,1.454)--(3.476,1.396)--(3.527,1.339)--(3.579,1.281)--(3.630,1.224)%
  --(3.682,1.167)--(3.733,1.109)--(3.785,1.052)--(3.836,0.994)--(3.844,0.985);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.263)--(0.952,0.985)--(6.051,0.985)--(6.051,4.263)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}
%% gnuplot variables


==> chapters/decisionAD/figures/rssPf4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% 木  9/23 14:11:34 2021
\tikzset{every node/.append style={font={\normalsize}}}
\path (0.000,0.000) rectangle (6.604,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (6.051,0.985)--(5.871,0.985);
\node[gp node right] at (0.768,0.985) {0};
\draw[gp path] (1.501,0.985)--(1.501,1.165);
\draw[gp path] (1.501,4.263)--(1.501,4.083);
\node[gp node center] at (1.501,0.677) {$\rho$};
\draw[gp path] (0.952,4.263)--(0.952,0.985)--(6.051,0.985)--(6.051,4.263)--cycle;
\gpsetdashtype{gp dt 2}
\draw[gp path](1.502,3.324)--(1.502,0.986);
\node[gp node center,rotate=-270] at (0.292,2.624) {velocity};
\node[gp node center] at (3.501,0.215) {time};
\node[gp node right] at (4.583,3.929) {SV};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (4.767,3.929)--(5.683,3.929);
\draw[gp path] (0.952,3.170)--(1.004,3.185)--(1.055,3.199)--(1.107,3.213)--(1.158,3.228)%
  --(1.210,3.242)--(1.261,3.256)--(1.313,3.271)--(1.364,3.285)--(1.416,3.299)--(1.467,3.314)%
  --(1.519,3.314)--(1.570,3.285)--(1.622,3.256)--(1.673,3.228)--(1.725,3.199)--(1.776,3.170)%
  --(1.828,3.141)--(1.879,3.113)--(1.931,3.084)--(1.982,3.055)--(2.034,3.027)--(2.085,2.998)%
  --(2.137,2.969)--(2.188,2.941)--(2.240,2.912)--(2.291,2.883)--(2.343,2.854)--(2.394,2.826)%
  --(2.446,2.797)--(2.497,2.768)--(2.549,2.740)--(2.600,2.711)--(2.652,2.682)--(2.703,2.654)%
  --(2.755,2.625)--(2.806,2.596)--(2.858,2.567)--(2.909,2.539)--(2.961,2.510)--(3.012,2.481)%
  --(3.064,2.453)--(3.115,2.424)--(3.167,2.395)--(3.218,2.367)--(3.270,2.338)--(3.321,2.309)%
  --(3.373,2.281)--(3.424,2.252)--(3.476,2.223)--(3.527,2.194)--(3.579,2.166)--(3.630,2.137)%
  --(3.682,2.108)--(3.733,2.080)--(3.785,2.051)--(3.836,2.022)--(3.888,1.994)--(3.939,1.965)%
  --(3.991,1.936)--(4.042,1.907)--(4.094,1.879)--(4.145,1.850)--(4.197,1.821)--(4.248,1.793)%
  --(4.300,1.764)--(4.351,1.735)--(4.403,1.707)--(4.454,1.678)--(4.506,1.649)--(4.557,1.621)%
  --(4.609,1.592)--(4.660,1.563)--(4.712,1.534)--(4.763,1.506)--(4.815,1.477)--(4.866,1.448)%
  --(4.918,1.420)--(4.969,1.391)--(5.021,1.362)--(5.072,1.334)--(5.124,1.305)--(5.175,1.276)%
  --(5.227,1.247)--(5.278,1.219)--(5.330,1.190)--(5.381,1.161)--(5.433,1.133)--(5.484,1.104)%
  --(5.536,1.075)--(5.587,1.047)--(5.639,1.018)--(5.690,0.989)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.583,3.621) {POV};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.767,3.621)--(5.683,3.621);
\draw[gp path] (3.403,4.263)--(3.424,4.240)--(3.476,4.182)--(3.527,4.125)--(3.579,4.068)%
  --(3.630,4.010)--(3.682,3.953)--(3.733,3.895)--(3.785,3.838)--(3.836,3.781)--(3.888,3.723)%
  --(3.939,3.666)--(3.991,3.609)--(4.042,3.551)--(4.094,3.494)--(4.145,3.436)--(4.197,3.379)%
  --(4.248,3.322)--(4.300,3.264)--(4.351,3.207)--(4.403,3.149)--(4.454,3.092)--(4.506,3.035)%
  --(4.557,2.977)--(4.609,2.920)--(4.660,2.862)--(4.712,2.805)--(4.763,2.748)--(4.815,2.690)%
  --(4.866,2.633)--(4.918,2.575)--(4.969,2.518)--(5.021,2.461)--(5.072,2.403)--(5.124,2.346)%
  --(5.175,2.288)--(5.227,2.231)--(5.278,2.174)--(5.330,2.116)--(5.381,2.059)--(5.433,2.002)%
  --(5.484,1.944)--(5.536,1.887)--(5.587,1.829)--(5.639,1.772)--(5.690,1.715)--(5.742,1.657)%
  --(5.793,1.600)--(5.845,1.542)--(5.896,1.485)--(5.948,1.428)--(5.999,1.370)--(6.051,1.313);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.263)--(0.952,0.985)--(6.051,0.985)--(6.051,4.263)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}
%% gnuplot variables

